Contextualizing Sink Knowledge for Java Vulnerability Discovery

Java applications are prone to vulnerabilities stemming from the insecure use of security-sensitive APIs, such as file operations enabling path traversal or deserialization routines allowing remote code execution. These sink APIs encode critical information for vulnerability discovery: the program-specific constraints required to reach them and the exploitation conditions necessary to trigger security flaws. Despite this, existing fuzzers largely overlook such vulnerability-specific knowledge, limiting their effectiveness. We present GONDAR, a sink-centric fuzzing framework that systematically leverages sink API semantics for targeted vulnerability discovery. GONDAR first identifies reachable and exploitable sink call sites through CWE-specific scanning combined with LLM-assisted static filtering. It then deploys two specialized agents that work collaboratively with a coverage-guided fuzzer: an exploration agent generates inputs to reach target call sites by iteratively solving path constraints, while an exploitation agent synthesizes proof-of-concept exploits by reasoning about and satisfying vulnerability-triggering conditions. The agents and fuzzer continuously exchange seeds and runtime feedback, complementing each other. We evaluated GONDAR on real-world Java benchmarks, where it discovers four times more vulnerabilities than Jazzer, the state-of-the-art Java fuzzer. Notably, an earlier GONDAR version contributed to Team Atlanta's first-place CRS in the DARPA AI Cyber Challenge, and is integrated into OSS-CRS, a sandbox project in The Linux Foundation's OpenSSF, to analyze open-source Java projects, where it has already uncovered a zero-day vulnerability.

==> code/jenkins-createutils.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{String}\PY{+w}{ }\PY{n+nf}{createUtils}\PY{p}{(}\PY{n}{String}\PY{+w}{ }\PY{n}{cmd}\PY{p}{)}\PY{+w}{ }\PY{k+kd}{throws}\PY{+w}{ }\PY{n}{BadCommandException}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{cmd}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{n}{cmd}\PY{p}{.}\PY{n+na}{trim}\PY{p}{(}\PY{p}{)}\PY{p}{.}\PY{n+na}{isEmpty}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// condition 3}
\PY{+w}{    }\PY{k}{throw}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{BadCommandException}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{Invalid command line}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{n}{String}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{cmds}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{n}{cmd}\PY{p}{\PYZcb{}}\PY{p}{;}

\PY{+w}{  }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{ProcessBuilder}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{;}
\PY{+w}{    }\PY{n}{processBuilder}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{ProcessBuilder}\PY{p}{(}\PY{n}{cmds}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// sink}
\PY{+w}{    }\PY{n}{Process}\PY{+w}{ }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{p}{;}
\PY{+w}{    }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{.}\PY{n+na}{start}\PY{p}{(}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// cmds[0] == \PYZsq{}jazze\PYZsq{} \PYZhy{}\PYZgt{} trigger OS cmd injection sanitizer}
\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{catch}\PY{+w}{ }\PY{p}{(}\PY{n}{IOException}\PY{+w}{ }\PY{n}{e}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{c+c1}{// Handle exception}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{catch}\PY{+w}{ }\PY{p}{(}\PY{n}{Exception}\PY{+w}{ }\PY{n}{e}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// Handle exception}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/jenkins-doexec-commandutils.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{public}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{doExecCommandUtils}\PY{p}{(}\PY{p}{.}\PY{p}{.}\PY{p}{.}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}

\PY{+w}{  }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{sha256}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{breakin the law}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}

\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{containsHeader}\PY{p}{(}\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeaderNames}\PY{p}{(}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// condition 1}
\PY{+w}{    }\PY{n}{String}\PY{+w}{ }\PY{n}{value}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeader}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{providedHash}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{n}{value}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{MessageDigest}\PY{p}{.}\PY{n+na}{isEqual}\PY{p}{(}\PY{n}{sha256}\PY{p}{,}\PY{+w}{ }\PY{n}{providedHash}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// conditon 2}
\PY{+w}{      }\PY{n}{String}\PY{+w}{ }\PY{n}{res\PYZus{}match}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{createUtils}\PY{p}{(}\PY{n}{cmdSeq2}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\end{Verbatim}


==> data/spider_per_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,5616.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(706,4015){\makebox(0,0){\footnotesize (i) \GsysGPT}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(782,4933){\makebox(0,0){\strut{}}}%
      \put(782,4992){\makebox(0,0){\strut{}}}%
      \put(782,5052){\makebox(0,0){\strut{}}}%
      \put(782,5111){\makebox(0,0){\strut{}}}%
      \put(782,5170){\makebox(0,0){\strut{}}}%
      \put(782,5229){\makebox(0,0){\strut{}}}%
      \put(782,5288){\makebox(0,0){\strut{}}}%
      \put(782,5347){\makebox(0,0){\strut{}}}%
      \put(782,5407){\makebox(0,0){\strut{}}}%
      \put(782,5466){\makebox(0,0){\strut{}}}%
      \put(782,5525){\makebox(0,0){\strut{}}}%
      \put(809,4904){\makebox(0,0){\strut{}}}%
      \put(845,4967){\makebox(0,0){\strut{}}}%
      \put(881,5029){\makebox(0,0){\strut{}}}%
      \put(917,5092){\makebox(0,0){\strut{}}}%
      \put(954,5155){\makebox(0,0){\strut{}}}%
      \put(990,5217){\makebox(0,0){\strut{}}}%
      \put(1026,5280){\makebox(0,0){\strut{}}}%
      \put(1062,5343){\makebox(0,0){\strut{}}}%
      \put(1098,5405){\makebox(0,0){\strut{}}}%
      \put(1312,5143){\makebox(0,0){\strut{}}}%
      \put(1367,4809){\makebox(0,0){\strut{}}}%
      \put(1247,4492){\makebox(0,0){\strut{}}}%
      \put(985,4278){\makebox(0,0){\strut{}}}%
      \put(651,4711){\makebox(0,0){\strut{}}}%
      \put(651,4549){\makebox(0,0){\strut{}}}%
      \put(651,4386){\makebox(0,0){\strut{}}}%
      \put(651,4223){\makebox(0,0){\strut{}}}%
      \put(614,4826){\makebox(0,0){\strut{}}}%
      \put(567,4745){\makebox(0,0){\strut{}}}%
      \put(521,4665){\makebox(0,0){\strut{}}}%
      \put(474,4584){\makebox(0,0){\strut{}}}%
      \put(428,4504){\makebox(0,0){\strut{}}}%
      \put(381,4423){\makebox(0,0){\strut{}}}%
      \put(335,4343){\makebox(0,0){\strut{}}}%
      \put(603,4884){\makebox(0,0){\strut{}}}%
      \put(523,4837){\makebox(0,0){\strut{}}}%
      \put(443,4791){\makebox(0,0){\strut{}}}%
      \put(362,4744){\makebox(0,0){\strut{}}}%
      \put(282,4698){\makebox(0,0){\strut{}}}%
      \put(201,4651){\makebox(0,0){\strut{}}}%
      \put(121,4605){\makebox(0,0){\strut{}}}%
      \put(500,4939){\makebox(0,0){\strut{}}}%
      \put(283,4939){\makebox(0,0){\strut{}}}%
      \put(66,4939){\makebox(0,0){\strut{}}}%
      \put(561,5039){\makebox(0,0){\strut{}}}%
      \put(373,5147){\makebox(0,0){\strut{}}}%
      \put(186,5256){\makebox(0,0){\strut{}}}%
      \put(719,5001){\makebox(0,0){\strut{}}}%
      \put(664,5094){\makebox(0,0){\strut{}}}%
      \put(610,5188){\makebox(0,0){\strut{}}}%
      \put(556,5282){\makebox(0,0){\strut{}}}%
      \put(502,5376){\makebox(0,0){\strut{}}}%
      \put(448,5470){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2439,4015){\makebox(0,0){\footnotesize (ii) \GsysGemini}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2475,4937){\makebox(0,0){\strut{}}}%
      \put(2475,5001){\makebox(0,0){\strut{}}}%
      \put(2475,5064){\makebox(0,0){\strut{}}}%
      \put(2475,5127){\makebox(0,0){\strut{}}}%
      \put(2475,5190){\makebox(0,0){\strut{}}}%
      \put(2475,5254){\makebox(0,0){\strut{}}}%
      \put(2475,5317){\makebox(0,0){\strut{}}}%
      \put(2475,5380){\makebox(0,0){\strut{}}}%
      \put(2475,5443){\makebox(0,0){\strut{}}}%
      \put(2475,5507){\makebox(0,0){\strut{}}}%
      \put(2475,5570){\makebox(0,0){\strut{}}}%
      \put(2504,4906){\makebox(0,0){\strut{}}}%
      \put(2543,4973){\makebox(0,0){\strut{}}}%
      \put(2582,5040){\makebox(0,0){\strut{}}}%
      \put(2620,5107){\makebox(0,0){\strut{}}}%
      \put(2659,5174){\makebox(0,0){\strut{}}}%
      \put(2698,5241){\makebox(0,0){\strut{}}}%
      \put(2736,5308){\makebox(0,0){\strut{}}}%
      \put(2775,5375){\makebox(0,0){\strut{}}}%
      \put(2813,5442){\makebox(0,0){\strut{}}}%
      \put(3043,5162){\makebox(0,0){\strut{}}}%
      \put(3101,4804){\makebox(0,0){\strut{}}}%
      \put(2973,4466){\makebox(0,0){\strut{}}}%
      \put(2693,4236){\makebox(0,0){\strut{}}}%
      \put(2336,4700){\makebox(0,0){\strut{}}}%
      \put(2336,4526){\makebox(0,0){\strut{}}}%
      \put(2336,4352){\makebox(0,0){\strut{}}}%
      \put(2336,4178){\makebox(0,0){\strut{}}}%
      \put(2296,4823){\makebox(0,0){\strut{}}}%
      \put(2246,4737){\makebox(0,0){\strut{}}}%
      \put(2196,4650){\makebox(0,0){\strut{}}}%
      \put(2147,4564){\makebox(0,0){\strut{}}}%
      \put(2097,4478){\makebox(0,0){\strut{}}}%
      \put(2047,4392){\makebox(0,0){\strut{}}}%
      \put(1998,4306){\makebox(0,0){\strut{}}}%
      \put(2285,4885){\makebox(0,0){\strut{}}}%
      \put(2199,4835){\makebox(0,0){\strut{}}}%
      \put(2113,4785){\makebox(0,0){\strut{}}}%
      \put(2027,4735){\makebox(0,0){\strut{}}}%
      \put(1940,4686){\makebox(0,0){\strut{}}}%
      \put(1854,4636){\makebox(0,0){\strut{}}}%
      \put(1768,4586){\makebox(0,0){\strut{}}}%
      \put(2174,4944){\makebox(0,0){\strut{}}}%
      \put(1942,4944){\makebox(0,0){\strut{}}}%
      \put(1710,4944){\makebox(0,0){\strut{}}}%
      \put(2240,5050){\makebox(0,0){\strut{}}}%
      \put(2039,5166){\makebox(0,0){\strut{}}}%
      \put(1838,5282){\makebox(0,0){\strut{}}}%
      \put(2408,5009){\makebox(0,0){\strut{}}}%
      \put(2350,5110){\makebox(0,0){\strut{}}}%
      \put(2292,5210){\makebox(0,0){\strut{}}}%
      \put(2234,5311){\makebox(0,0){\strut{}}}%
      \put(2176,5411){\makebox(0,0){\strut{}}}%
      \put(2118,5512){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4173,4015){\makebox(0,0){\footnotesize (iii) \GsysSonnet}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4209,4937){\makebox(0,0){\strut{}}}%
      \put(4209,5001){\makebox(0,0){\strut{}}}%
      \put(4209,5064){\makebox(0,0){\strut{}}}%
      \put(4209,5127){\makebox(0,0){\strut{}}}%
      \put(4209,5190){\makebox(0,0){\strut{}}}%
      \put(4209,5254){\makebox(0,0){\strut{}}}%
      \put(4209,5317){\makebox(0,0){\strut{}}}%
      \put(4209,5380){\makebox(0,0){\strut{}}}%
      \put(4209,5443){\makebox(0,0){\strut{}}}%
      \put(4209,5507){\makebox(0,0){\strut{}}}%
      \put(4209,5570){\makebox(0,0){\strut{}}}%
      \put(4238,4906){\makebox(0,0){\strut{}}}%
      \put(4277,4973){\makebox(0,0){\strut{}}}%
      \put(4316,5040){\makebox(0,0){\strut{}}}%
      \put(4354,5107){\makebox(0,0){\strut{}}}%
      \put(4393,5174){\makebox(0,0){\strut{}}}%
      \put(4432,5241){\makebox(0,0){\strut{}}}%
      \put(4470,5308){\makebox(0,0){\strut{}}}%
      \put(4509,5375){\makebox(0,0){\strut{}}}%
      \put(4547,5442){\makebox(0,0){\strut{}}}%
      \put(4777,5162){\makebox(0,0){\strut{}}}%
      \put(4835,4804){\makebox(0,0){\strut{}}}%
      \put(4707,4466){\makebox(0,0){\strut{}}}%
      \put(4427,4236){\makebox(0,0){\strut{}}}%
      \put(4070,4700){\makebox(0,0){\strut{}}}%
      \put(4070,4526){\makebox(0,0){\strut{}}}%
      \put(4070,4352){\makebox(0,0){\strut{}}}%
      \put(4070,4178){\makebox(0,0){\strut{}}}%
      \put(4030,4823){\makebox(0,0){\strut{}}}%
      \put(3980,4737){\makebox(0,0){\strut{}}}%
      \put(3930,4650){\makebox(0,0){\strut{}}}%
      \put(3881,4564){\makebox(0,0){\strut{}}}%
      \put(3831,4478){\makebox(0,0){\strut{}}}%
      \put(3781,4392){\makebox(0,0){\strut{}}}%
      \put(3732,4306){\makebox(0,0){\strut{}}}%
      \put(4019,4885){\makebox(0,0){\strut{}}}%
      \put(3933,4835){\makebox(0,0){\strut{}}}%
      \put(3847,4785){\makebox(0,0){\strut{}}}%
      \put(3761,4735){\makebox(0,0){\strut{}}}%
      \put(3674,4686){\makebox(0,0){\strut{}}}%
      \put(3588,4636){\makebox(0,0){\strut{}}}%
      \put(3502,4586){\makebox(0,0){\strut{}}}%
      \put(3908,4944){\makebox(0,0){\strut{}}}%
      \put(3676,4944){\makebox(0,0){\strut{}}}%
      \put(3444,4944){\makebox(0,0){\strut{}}}%
      \put(3974,5050){\makebox(0,0){\strut{}}}%
      \put(3773,5166){\makebox(0,0){\strut{}}}%
      \put(3572,5282){\makebox(0,0){\strut{}}}%
      \put(4142,5009){\makebox(0,0){\strut{}}}%
      \put(4084,5110){\makebox(0,0){\strut{}}}%
      \put(4026,5210){\makebox(0,0){\strut{}}}%
      \put(3968,5311){\makebox(0,0){\strut{}}}%
      \put(3910,5411){\makebox(0,0){\strut{}}}%
      \put(3852,5512){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5906,4015){\makebox(0,0){\footnotesize (iv) \GsysRO}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5943,4937){\makebox(0,0){\strut{}}}%
      \put(5943,5000){\makebox(0,0){\strut{}}}%
      \put(5943,5064){\makebox(0,0){\strut{}}}%
      \put(5943,5127){\makebox(0,0){\strut{}}}%
      \put(5943,5190){\makebox(0,0){\strut{}}}%
      \put(5943,5253){\makebox(0,0){\strut{}}}%
      \put(5943,5316){\makebox(0,0){\strut{}}}%
      \put(5943,5379){\makebox(0,0){\strut{}}}%
      \put(5943,5443){\makebox(0,0){\strut{}}}%
      \put(5943,5506){\makebox(0,0){\strut{}}}%
      \put(5943,5569){\makebox(0,0){\strut{}}}%
      \put(5972,4906){\makebox(0,0){\strut{}}}%
      \put(6010,4973){\makebox(0,0){\strut{}}}%
      \put(6049,5040){\makebox(0,0){\strut{}}}%
      \put(6088,5107){\makebox(0,0){\strut{}}}%
      \put(6126,5174){\makebox(0,0){\strut{}}}%
      \put(6165,5241){\makebox(0,0){\strut{}}}%
      \put(6203,5307){\makebox(0,0){\strut{}}}%
      \put(6242,5374){\makebox(0,0){\strut{}}}%
      \put(6281,5441){\makebox(0,0){\strut{}}}%
      \put(6510,5161){\makebox(0,0){\strut{}}}%
      \put(6568,4805){\makebox(0,0){\strut{}}}%
      \put(6440,4466){\makebox(0,0){\strut{}}}%
      \put(6160,4237){\makebox(0,0){\strut{}}}%
      \put(5804,4700){\makebox(0,0){\strut{}}}%
      \put(5804,4527){\makebox(0,0){\strut{}}}%
      \put(5804,4353){\makebox(0,0){\strut{}}}%
      \put(5804,4179){\makebox(0,0){\strut{}}}%
      \put(5763,4823){\makebox(0,0){\strut{}}}%
      \put(5714,4737){\makebox(0,0){\strut{}}}%
      \put(5664,4651){\makebox(0,0){\strut{}}}%
      \put(5614,4565){\makebox(0,0){\strut{}}}%
      \put(5565,4479){\makebox(0,0){\strut{}}}%
      \put(5515,4393){\makebox(0,0){\strut{}}}%
      \put(5465,4307){\makebox(0,0){\strut{}}}%
      \put(5752,4885){\makebox(0,0){\strut{}}}%
      \put(5666,4835){\makebox(0,0){\strut{}}}%
      \put(5580,4785){\makebox(0,0){\strut{}}}%
      \put(5494,4736){\makebox(0,0){\strut{}}}%
      \put(5408,4686){\makebox(0,0){\strut{}}}%
      \put(5322,4636){\makebox(0,0){\strut{}}}%
      \put(5236,4587){\makebox(0,0){\strut{}}}%
      \put(5641,4944){\makebox(0,0){\strut{}}}%
      \put(5410,4944){\makebox(0,0){\strut{}}}%
      \put(5178,4944){\makebox(0,0){\strut{}}}%
      \put(5707,5050){\makebox(0,0){\strut{}}}%
      \put(5506,5166){\makebox(0,0){\strut{}}}%
      \put(5306,5282){\makebox(0,0){\strut{}}}%
      \put(5875,5009){\makebox(0,0){\strut{}}}%
      \put(5817,5109){\makebox(0,0){\strut{}}}%
      \put(5759,5210){\makebox(0,0){\strut{}}}%
      \put(5702,5310){\makebox(0,0){\strut{}}}%
      \put(5644,5410){\makebox(0,0){\strut{}}}%
      \put(5586,5511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7640,4015){\makebox(0,0){\footnotesize (v) \GsysXO}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7677,4937){\makebox(0,0){\strut{}}}%
      \put(7677,5000){\makebox(0,0){\strut{}}}%
      \put(7677,5064){\makebox(0,0){\strut{}}}%
      \put(7677,5127){\makebox(0,0){\strut{}}}%
      \put(7677,5190){\makebox(0,0){\strut{}}}%
      \put(7677,5253){\makebox(0,0){\strut{}}}%
      \put(7677,5316){\makebox(0,0){\strut{}}}%
      \put(7677,5379){\makebox(0,0){\strut{}}}%
      \put(7677,5443){\makebox(0,0){\strut{}}}%
      \put(7677,5506){\makebox(0,0){\strut{}}}%
      \put(7677,5569){\makebox(0,0){\strut{}}}%
      \put(7706,4906){\makebox(0,0){\strut{}}}%
      \put(7744,4973){\makebox(0,0){\strut{}}}%
      \put(7783,5040){\makebox(0,0){\strut{}}}%
      \put(7822,5107){\makebox(0,0){\strut{}}}%
      \put(7860,5174){\makebox(0,0){\strut{}}}%
      \put(7899,5241){\makebox(0,0){\strut{}}}%
      \put(7937,5307){\makebox(0,0){\strut{}}}%
      \put(7976,5374){\makebox(0,0){\strut{}}}%
      \put(8015,5441){\makebox(0,0){\strut{}}}%
      \put(8244,5161){\makebox(0,0){\strut{}}}%
      \put(8302,4805){\makebox(0,0){\strut{}}}%
      \put(8174,4466){\makebox(0,0){\strut{}}}%
      \put(7894,4237){\makebox(0,0){\strut{}}}%
      \put(7538,4700){\makebox(0,0){\strut{}}}%
      \put(7538,4527){\makebox(0,0){\strut{}}}%
      \put(7538,4353){\makebox(0,0){\strut{}}}%
      \put(7538,4179){\makebox(0,0){\strut{}}}%
      \put(7497,4823){\makebox(0,0){\strut{}}}%
      \put(7448,4737){\makebox(0,0){\strut{}}}%
      \put(7398,4651){\makebox(0,0){\strut{}}}%
      \put(7348,4565){\makebox(0,0){\strut{}}}%
      \put(7299,4479){\makebox(0,0){\strut{}}}%
      \put(7249,4393){\makebox(0,0){\strut{}}}%
      \put(7199,4307){\makebox(0,0){\strut{}}}%
      \put(7486,4885){\makebox(0,0){\strut{}}}%
      \put(7400,4835){\makebox(0,0){\strut{}}}%
      \put(7314,4785){\makebox(0,0){\strut{}}}%
      \put(7228,4736){\makebox(0,0){\strut{}}}%
      \put(7142,4686){\makebox(0,0){\strut{}}}%
      \put(7056,4636){\makebox(0,0){\strut{}}}%
      \put(6970,4587){\makebox(0,0){\strut{}}}%
      \put(7375,4944){\makebox(0,0){\strut{}}}%
      \put(7144,4944){\makebox(0,0){\strut{}}}%
      \put(6912,4944){\makebox(0,0){\strut{}}}%
      \put(7441,5050){\makebox(0,0){\strut{}}}%
      \put(7240,5166){\makebox(0,0){\strut{}}}%
      \put(7040,5282){\makebox(0,0){\strut{}}}%
      \put(7609,5009){\makebox(0,0){\strut{}}}%
      \put(7551,5109){\makebox(0,0){\strut{}}}%
      \put(7493,5210){\makebox(0,0){\strut{}}}%
      \put(7436,5310){\makebox(0,0){\strut{}}}%
      \put(7378,5410){\makebox(0,0){\strut{}}}%
      \put(7320,5511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9373,4015){\makebox(0,0){\footnotesize (vi) \GsysAF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9410,4937){\makebox(0,0){\strut{}}}%
      \put(9410,5000){\makebox(0,0){\strut{}}}%
      \put(9410,5064){\makebox(0,0){\strut{}}}%
      \put(9410,5127){\makebox(0,0){\strut{}}}%
      \put(9410,5190){\makebox(0,0){\strut{}}}%
      \put(9410,5253){\makebox(0,0){\strut{}}}%
      \put(9410,5316){\makebox(0,0){\strut{}}}%
      \put(9410,5379){\makebox(0,0){\strut{}}}%
      \put(9410,5443){\makebox(0,0){\strut{}}}%
      \put(9410,5506){\makebox(0,0){\strut{}}}%
      \put(9410,5569){\makebox(0,0){\strut{}}}%
      \put(9439,4906){\makebox(0,0){\strut{}}}%
      \put(9478,4973){\makebox(0,0){\strut{}}}%
      \put(9516,5040){\makebox(0,0){\strut{}}}%
      \put(9555,5107){\makebox(0,0){\strut{}}}%
      \put(9594,5174){\makebox(0,0){\strut{}}}%
      \put(9632,5241){\makebox(0,0){\strut{}}}%
      \put(9671,5307){\makebox(0,0){\strut{}}}%
      \put(9709,5374){\makebox(0,0){\strut{}}}%
      \put(9748,5441){\makebox(0,0){\strut{}}}%
      \put(9977,5161){\makebox(0,0){\strut{}}}%
      \put(10035,4805){\makebox(0,0){\strut{}}}%
      \put(9907,4466){\makebox(0,0){\strut{}}}%
      \put(9628,4237){\makebox(0,0){\strut{}}}%
      \put(9271,4700){\makebox(0,0){\strut{}}}%
      \put(9271,4527){\makebox(0,0){\strut{}}}%
      \put(9271,4353){\makebox(0,0){\strut{}}}%
      \put(9271,4179){\makebox(0,0){\strut{}}}%
      \put(9231,4823){\makebox(0,0){\strut{}}}%
      \put(9181,4737){\makebox(0,0){\strut{}}}%
      \put(9132,4651){\makebox(0,0){\strut{}}}%
      \put(9082,4565){\makebox(0,0){\strut{}}}%
      \put(9032,4479){\makebox(0,0){\strut{}}}%
      \put(8983,4393){\makebox(0,0){\strut{}}}%
      \put(8933,4307){\makebox(0,0){\strut{}}}%
      \put(9220,4885){\makebox(0,0){\strut{}}}%
      \put(9134,4835){\makebox(0,0){\strut{}}}%
      \put(9048,4785){\makebox(0,0){\strut{}}}%
      \put(8962,4736){\makebox(0,0){\strut{}}}%
      \put(8876,4686){\makebox(0,0){\strut{}}}%
      \put(8790,4636){\makebox(0,0){\strut{}}}%
      \put(8704,4587){\makebox(0,0){\strut{}}}%
      \put(9109,4944){\makebox(0,0){\strut{}}}%
      \put(8878,4944){\makebox(0,0){\strut{}}}%
      \put(8646,4944){\makebox(0,0){\strut{}}}%
      \put(9175,5050){\makebox(0,0){\strut{}}}%
      \put(8974,5166){\makebox(0,0){\strut{}}}%
      \put(8774,5282){\makebox(0,0){\strut{}}}%
      \put(9343,5009){\makebox(0,0){\strut{}}}%
      \put(9285,5109){\makebox(0,0){\strut{}}}%
      \put(9227,5210){\makebox(0,0){\strut{}}}%
      \put(9169,5310){\makebox(0,0){\strut{}}}%
      \put(9111,5410){\makebox(0,0){\strut{}}}%
      \put(9053,5511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(706,2106){\makebox(0,0){\footnotesize (vii) \GsysNano}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(782,3024){\makebox(0,0){\strut{}}}%
      \put(782,3083){\makebox(0,0){\strut{}}}%
      \put(782,3142){\makebox(0,0){\strut{}}}%
      \put(782,3201){\makebox(0,0){\strut{}}}%
      \put(782,3260){\makebox(0,0){\strut{}}}%
      \put(782,3319){\makebox(0,0){\strut{}}}%
      \put(782,3378){\makebox(0,0){\strut{}}}%
      \put(782,3438){\makebox(0,0){\strut{}}}%
      \put(782,3497){\makebox(0,0){\strut{}}}%
      \put(782,3556){\makebox(0,0){\strut{}}}%
      \put(782,3615){\makebox(0,0){\strut{}}}%
      \put(809,2995){\makebox(0,0){\strut{}}}%
      \put(845,3057){\makebox(0,0){\strut{}}}%
      \put(881,3120){\makebox(0,0){\strut{}}}%
      \put(917,3182){\makebox(0,0){\strut{}}}%
      \put(954,3245){\makebox(0,0){\strut{}}}%
      \put(990,3308){\makebox(0,0){\strut{}}}%
      \put(1026,3370){\makebox(0,0){\strut{}}}%
      \put(1062,3433){\makebox(0,0){\strut{}}}%
      \put(1098,3495){\makebox(0,0){\strut{}}}%
      \put(1312,3233){\makebox(0,0){\strut{}}}%
      \put(1367,2899){\makebox(0,0){\strut{}}}%
      \put(1247,2583){\makebox(0,0){\strut{}}}%
      \put(985,2369){\makebox(0,0){\strut{}}}%
      \put(651,2802){\makebox(0,0){\strut{}}}%
      \put(651,2639){\makebox(0,0){\strut{}}}%
      \put(651,2477){\makebox(0,0){\strut{}}}%
      \put(651,2314){\makebox(0,0){\strut{}}}%
      \put(614,2917){\makebox(0,0){\strut{}}}%
      \put(567,2836){\makebox(0,0){\strut{}}}%
      \put(521,2756){\makebox(0,0){\strut{}}}%
      \put(474,2675){\makebox(0,0){\strut{}}}%
      \put(428,2595){\makebox(0,0){\strut{}}}%
      \put(381,2514){\makebox(0,0){\strut{}}}%
      \put(335,2434){\makebox(0,0){\strut{}}}%
      \put(603,2974){\makebox(0,0){\strut{}}}%
      \put(523,2928){\makebox(0,0){\strut{}}}%
      \put(443,2881){\makebox(0,0){\strut{}}}%
      \put(362,2835){\makebox(0,0){\strut{}}}%
      \put(282,2789){\makebox(0,0){\strut{}}}%
      \put(201,2742){\makebox(0,0){\strut{}}}%
      \put(121,2696){\makebox(0,0){\strut{}}}%
      \put(500,3030){\makebox(0,0){\strut{}}}%
      \put(283,3030){\makebox(0,0){\strut{}}}%
      \put(66,3030){\makebox(0,0){\strut{}}}%
      \put(561,3129){\makebox(0,0){\strut{}}}%
      \put(373,3238){\makebox(0,0){\strut{}}}%
      \put(186,3346){\makebox(0,0){\strut{}}}%
      \put(719,3091){\makebox(0,0){\strut{}}}%
      \put(664,3185){\makebox(0,0){\strut{}}}%
      \put(610,3279){\makebox(0,0){\strut{}}}%
      \put(556,3373){\makebox(0,0){\strut{}}}%
      \put(502,3466){\makebox(0,0){\strut{}}}%
      \put(448,3560){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,2106){\makebox(0,0){\footnotesize (viii) \GsysFlashLite}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2758,3028){\makebox(0,0){\strut{}}}%
      \put(2758,3091){\makebox(0,0){\strut{}}}%
      \put(2758,3154){\makebox(0,0){\strut{}}}%
      \put(2758,3217){\makebox(0,0){\strut{}}}%
      \put(2758,3281){\makebox(0,0){\strut{}}}%
      \put(2758,3344){\makebox(0,0){\strut{}}}%
      \put(2758,3407){\makebox(0,0){\strut{}}}%
      \put(2758,3470){\makebox(0,0){\strut{}}}%
      \put(2758,3534){\makebox(0,0){\strut{}}}%
      \put(2758,3597){\makebox(0,0){\strut{}}}%
      \put(2758,3660){\makebox(0,0){\strut{}}}%
      \put(2787,2997){\makebox(0,0){\strut{}}}%
      \put(2825,3064){\makebox(0,0){\strut{}}}%
      \put(2864,3130){\makebox(0,0){\strut{}}}%
      \put(2903,3197){\makebox(0,0){\strut{}}}%
      \put(2941,3264){\makebox(0,0){\strut{}}}%
      \put(2980,3331){\makebox(0,0){\strut{}}}%
      \put(3018,3398){\makebox(0,0){\strut{}}}%
      \put(3057,3465){\makebox(0,0){\strut{}}}%
      \put(3096,3532){\makebox(0,0){\strut{}}}%
      \put(3325,3252){\makebox(0,0){\strut{}}}%
      \put(3383,2895){\makebox(0,0){\strut{}}}%
      \put(3255,2557){\makebox(0,0){\strut{}}}%
      \put(2975,2327){\makebox(0,0){\strut{}}}%
      \put(2619,2791){\makebox(0,0){\strut{}}}%
      \put(2619,2617){\makebox(0,0){\strut{}}}%
      \put(2619,2443){\makebox(0,0){\strut{}}}%
      \put(2619,2269){\makebox(0,0){\strut{}}}%
      \put(2578,2913){\makebox(0,0){\strut{}}}%
      \put(2529,2827){\makebox(0,0){\strut{}}}%
      \put(2479,2741){\makebox(0,0){\strut{}}}%
      \put(2429,2655){\makebox(0,0){\strut{}}}%
      \put(2380,2569){\makebox(0,0){\strut{}}}%
      \put(2330,2483){\makebox(0,0){\strut{}}}%
      \put(2280,2397){\makebox(0,0){\strut{}}}%
      \put(2567,2975){\makebox(0,0){\strut{}}}%
      \put(2481,2925){\makebox(0,0){\strut{}}}%
      \put(2395,2876){\makebox(0,0){\strut{}}}%
      \put(2309,2826){\makebox(0,0){\strut{}}}%
      \put(2223,2776){\makebox(0,0){\strut{}}}%
      \put(2137,2727){\makebox(0,0){\strut{}}}%
      \put(2051,2677){\makebox(0,0){\strut{}}}%
      \put(2456,3034){\makebox(0,0){\strut{}}}%
      \put(2225,3034){\makebox(0,0){\strut{}}}%
      \put(1993,3034){\makebox(0,0){\strut{}}}%
      \put(2522,3141){\makebox(0,0){\strut{}}}%
      \put(2321,3257){\makebox(0,0){\strut{}}}%
      \put(2121,3372){\makebox(0,0){\strut{}}}%
      \put(2690,3100){\makebox(0,0){\strut{}}}%
      \put(2632,3200){\makebox(0,0){\strut{}}}%
      \put(2574,3300){\makebox(0,0){\strut{}}}%
      \put(2517,3401){\makebox(0,0){\strut{}}}%
      \put(2459,3501){\makebox(0,0){\strut{}}}%
      \put(2401,3602){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4737,2106){\makebox(0,0){\footnotesize (ix) \GsysGPTOSS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4774,3028){\makebox(0,0){\strut{}}}%
      \put(4774,3091){\makebox(0,0){\strut{}}}%
      \put(4774,3154){\makebox(0,0){\strut{}}}%
      \put(4774,3217){\makebox(0,0){\strut{}}}%
      \put(4774,3281){\makebox(0,0){\strut{}}}%
      \put(4774,3344){\makebox(0,0){\strut{}}}%
      \put(4774,3407){\makebox(0,0){\strut{}}}%
      \put(4774,3470){\makebox(0,0){\strut{}}}%
      \put(4774,3534){\makebox(0,0){\strut{}}}%
      \put(4774,3597){\makebox(0,0){\strut{}}}%
      \put(4774,3660){\makebox(0,0){\strut{}}}%
      \put(4803,2997){\makebox(0,0){\strut{}}}%
      \put(4841,3064){\makebox(0,0){\strut{}}}%
      \put(4880,3130){\makebox(0,0){\strut{}}}%
      \put(4919,3197){\makebox(0,0){\strut{}}}%
      \put(4957,3264){\makebox(0,0){\strut{}}}%
      \put(4996,3331){\makebox(0,0){\strut{}}}%
      \put(5034,3398){\makebox(0,0){\strut{}}}%
      \put(5073,3465){\makebox(0,0){\strut{}}}%
      \put(5112,3532){\makebox(0,0){\strut{}}}%
      \put(5341,3252){\makebox(0,0){\strut{}}}%
      \put(5399,2895){\makebox(0,0){\strut{}}}%
      \put(5271,2557){\makebox(0,0){\strut{}}}%
      \put(4991,2327){\makebox(0,0){\strut{}}}%
      \put(4635,2791){\makebox(0,0){\strut{}}}%
      \put(4635,2617){\makebox(0,0){\strut{}}}%
      \put(4635,2443){\makebox(0,0){\strut{}}}%
      \put(4635,2269){\makebox(0,0){\strut{}}}%
      \put(4594,2913){\makebox(0,0){\strut{}}}%
      \put(4545,2827){\makebox(0,0){\strut{}}}%
      \put(4495,2741){\makebox(0,0){\strut{}}}%
      \put(4445,2655){\makebox(0,0){\strut{}}}%
      \put(4396,2569){\makebox(0,0){\strut{}}}%
      \put(4346,2483){\makebox(0,0){\strut{}}}%
      \put(4296,2397){\makebox(0,0){\strut{}}}%
      \put(4583,2975){\makebox(0,0){\strut{}}}%
      \put(4497,2925){\makebox(0,0){\strut{}}}%
      \put(4411,2876){\makebox(0,0){\strut{}}}%
      \put(4325,2826){\makebox(0,0){\strut{}}}%
      \put(4239,2776){\makebox(0,0){\strut{}}}%
      \put(4153,2727){\makebox(0,0){\strut{}}}%
      \put(4067,2677){\makebox(0,0){\strut{}}}%
      \put(4472,3034){\makebox(0,0){\strut{}}}%
      \put(4241,3034){\makebox(0,0){\strut{}}}%
      \put(4009,3034){\makebox(0,0){\strut{}}}%
      \put(4538,3141){\makebox(0,0){\strut{}}}%
      \put(4337,3257){\makebox(0,0){\strut{}}}%
      \put(4137,3372){\makebox(0,0){\strut{}}}%
      \put(4706,3100){\makebox(0,0){\strut{}}}%
      \put(4648,3200){\makebox(0,0){\strut{}}}%
      \put(4590,3300){\makebox(0,0){\strut{}}}%
      \put(4533,3401){\makebox(0,0){\strut{}}}%
      \put(4475,3501){\makebox(0,0){\strut{}}}%
      \put(4417,3602){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6753,2106){\makebox(0,0){\footnotesize (x) \GsysGLM}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6790,3028){\makebox(0,0){\strut{}}}%
      \put(6790,3091){\makebox(0,0){\strut{}}}%
      \put(6790,3154){\makebox(0,0){\strut{}}}%
      \put(6790,3217){\makebox(0,0){\strut{}}}%
      \put(6790,3281){\makebox(0,0){\strut{}}}%
      \put(6790,3344){\makebox(0,0){\strut{}}}%
      \put(6790,3407){\makebox(0,0){\strut{}}}%
      \put(6790,3470){\makebox(0,0){\strut{}}}%
      \put(6790,3534){\makebox(0,0){\strut{}}}%
      \put(6790,3597){\makebox(0,0){\strut{}}}%
      \put(6790,3660){\makebox(0,0){\strut{}}}%
      \put(6819,2997){\makebox(0,0){\strut{}}}%
      \put(6857,3064){\makebox(0,0){\strut{}}}%
      \put(6896,3130){\makebox(0,0){\strut{}}}%
      \put(6935,3197){\makebox(0,0){\strut{}}}%
      \put(6973,3264){\makebox(0,0){\strut{}}}%
      \put(7012,3331){\makebox(0,0){\strut{}}}%
      \put(7050,3398){\makebox(0,0){\strut{}}}%
      \put(7089,3465){\makebox(0,0){\strut{}}}%
      \put(7128,3532){\makebox(0,0){\strut{}}}%
      \put(7357,3252){\makebox(0,0){\strut{}}}%
      \put(7415,2895){\makebox(0,0){\strut{}}}%
      \put(7287,2557){\makebox(0,0){\strut{}}}%
      \put(7007,2327){\makebox(0,0){\strut{}}}%
      \put(6651,2791){\makebox(0,0){\strut{}}}%
      \put(6651,2617){\makebox(0,0){\strut{}}}%
      \put(6651,2443){\makebox(0,0){\strut{}}}%
      \put(6651,2269){\makebox(0,0){\strut{}}}%
      \put(6610,2913){\makebox(0,0){\strut{}}}%
      \put(6561,2827){\makebox(0,0){\strut{}}}%
      \put(6511,2741){\makebox(0,0){\strut{}}}%
      \put(6461,2655){\makebox(0,0){\strut{}}}%
      \put(6412,2569){\makebox(0,0){\strut{}}}%
      \put(6362,2483){\makebox(0,0){\strut{}}}%
      \put(6312,2397){\makebox(0,0){\strut{}}}%
      \put(6599,2975){\makebox(0,0){\strut{}}}%
      \put(6513,2925){\makebox(0,0){\strut{}}}%
      \put(6427,2876){\makebox(0,0){\strut{}}}%
      \put(6341,2826){\makebox(0,0){\strut{}}}%
      \put(6255,2776){\makebox(0,0){\strut{}}}%
      \put(6169,2727){\makebox(0,0){\strut{}}}%
      \put(6083,2677){\makebox(0,0){\strut{}}}%
      \put(6488,3034){\makebox(0,0){\strut{}}}%
      \put(6257,3034){\makebox(0,0){\strut{}}}%
      \put(6025,3034){\makebox(0,0){\strut{}}}%
      \put(6554,3141){\makebox(0,0){\strut{}}}%
      \put(6353,3257){\makebox(0,0){\strut{}}}%
      \put(6153,3372){\makebox(0,0){\strut{}}}%
      \put(6722,3100){\makebox(0,0){\strut{}}}%
      \put(6664,3200){\makebox(0,0){\strut{}}}%
      \put(6606,3300){\makebox(0,0){\strut{}}}%
      \put(6549,3401){\makebox(0,0){\strut{}}}%
      \put(6491,3501){\makebox(0,0){\strut{}}}%
      \put(6433,3602){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(706,197){\makebox(0,0){\footnotesize (xi) \baseline}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(782,1115){\makebox(0,0){\strut{}}}%
      \put(782,1174){\makebox(0,0){\strut{}}}%
      \put(782,1234){\makebox(0,0){\strut{}}}%
      \put(782,1293){\makebox(0,0){\strut{}}}%
      \put(782,1352){\makebox(0,0){\strut{}}}%
      \put(782,1411){\makebox(0,0){\strut{}}}%
      \put(782,1470){\makebox(0,0){\strut{}}}%
      \put(782,1529){\makebox(0,0){\strut{}}}%
      \put(782,1589){\makebox(0,0){\strut{}}}%
      \put(782,1648){\makebox(0,0){\strut{}}}%
      \put(782,1707){\makebox(0,0){\strut{}}}%
      \put(809,1086){\makebox(0,0){\strut{}}}%
      \put(845,1149){\makebox(0,0){\strut{}}}%
      \put(881,1211){\makebox(0,0){\strut{}}}%
      \put(917,1274){\makebox(0,0){\strut{}}}%
      \put(954,1337){\makebox(0,0){\strut{}}}%
      \put(990,1399){\makebox(0,0){\strut{}}}%
      \put(1026,1462){\makebox(0,0){\strut{}}}%
      \put(1062,1525){\makebox(0,0){\strut{}}}%
      \put(1098,1587){\makebox(0,0){\strut{}}}%
      \put(1312,1325){\makebox(0,0){\strut{}}}%
      \put(1367,991){\makebox(0,0){\strut{}}}%
      \put(1247,674){\makebox(0,0){\strut{}}}%
      \put(985,460){\makebox(0,0){\strut{}}}%
      \put(651,893){\makebox(0,0){\strut{}}}%
      \put(651,731){\makebox(0,0){\strut{}}}%
      \put(651,568){\makebox(0,0){\strut{}}}%
      \put(651,405){\makebox(0,0){\strut{}}}%
      \put(614,1008){\makebox(0,0){\strut{}}}%
      \put(567,927){\makebox(0,0){\strut{}}}%
      \put(521,847){\makebox(0,0){\strut{}}}%
      \put(474,766){\makebox(0,0){\strut{}}}%
      \put(428,686){\makebox(0,0){\strut{}}}%
      \put(381,605){\makebox(0,0){\strut{}}}%
      \put(335,525){\makebox(0,0){\strut{}}}%
      \put(603,1066){\makebox(0,0){\strut{}}}%
      \put(523,1019){\makebox(0,0){\strut{}}}%
      \put(443,973){\makebox(0,0){\strut{}}}%
      \put(362,926){\makebox(0,0){\strut{}}}%
      \put(282,880){\makebox(0,0){\strut{}}}%
      \put(201,833){\makebox(0,0){\strut{}}}%
      \put(121,787){\makebox(0,0){\strut{}}}%
      \put(500,1121){\makebox(0,0){\strut{}}}%
      \put(283,1121){\makebox(0,0){\strut{}}}%
      \put(66,1121){\makebox(0,0){\strut{}}}%
      \put(561,1221){\makebox(0,0){\strut{}}}%
      \put(373,1329){\makebox(0,0){\strut{}}}%
      \put(186,1438){\makebox(0,0){\strut{}}}%
      \put(719,1183){\makebox(0,0){\strut{}}}%
      \put(664,1276){\makebox(0,0){\strut{}}}%
      \put(610,1370){\makebox(0,0){\strut{}}}%
      \put(556,1464){\makebox(0,0){\strut{}}}%
      \put(502,1558){\makebox(0,0){\strut{}}}%
      \put(448,1652){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2217,197){\makebox(0,0){\footnotesize (xii) \baselineLS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2254,1119){\makebox(0,0){\strut{}}}%
      \put(2254,1182){\makebox(0,0){\strut{}}}%
      \put(2254,1246){\makebox(0,0){\strut{}}}%
      \put(2254,1309){\makebox(0,0){\strut{}}}%
      \put(2254,1372){\makebox(0,0){\strut{}}}%
      \put(2254,1435){\makebox(0,0){\strut{}}}%
      \put(2254,1498){\makebox(0,0){\strut{}}}%
      \put(2254,1561){\makebox(0,0){\strut{}}}%
      \put(2254,1625){\makebox(0,0){\strut{}}}%
      \put(2254,1688){\makebox(0,0){\strut{}}}%
      \put(2254,1751){\makebox(0,0){\strut{}}}%
      \put(2283,1088){\makebox(0,0){\strut{}}}%
      \put(2321,1155){\makebox(0,0){\strut{}}}%
      \put(2360,1222){\makebox(0,0){\strut{}}}%
      \put(2399,1289){\makebox(0,0){\strut{}}}%
      \put(2437,1356){\makebox(0,0){\strut{}}}%
      \put(2476,1423){\makebox(0,0){\strut{}}}%
      \put(2514,1489){\makebox(0,0){\strut{}}}%
      \put(2553,1556){\makebox(0,0){\strut{}}}%
      \put(2592,1623){\makebox(0,0){\strut{}}}%
      \put(2821,1343){\makebox(0,0){\strut{}}}%
      \put(2879,987){\makebox(0,0){\strut{}}}%
      \put(2751,648){\makebox(0,0){\strut{}}}%
      \put(2471,419){\makebox(0,0){\strut{}}}%
      \put(2115,882){\makebox(0,0){\strut{}}}%
      \put(2115,709){\makebox(0,0){\strut{}}}%
      \put(2115,535){\makebox(0,0){\strut{}}}%
      \put(2115,361){\makebox(0,0){\strut{}}}%
      \put(2074,1005){\makebox(0,0){\strut{}}}%
      \put(2025,919){\makebox(0,0){\strut{}}}%
      \put(1975,833){\makebox(0,0){\strut{}}}%
      \put(1925,747){\makebox(0,0){\strut{}}}%
      \put(1876,661){\makebox(0,0){\strut{}}}%
      \put(1826,575){\makebox(0,0){\strut{}}}%
      \put(1776,489){\makebox(0,0){\strut{}}}%
      \put(2063,1067){\makebox(0,0){\strut{}}}%
      \put(1977,1017){\makebox(0,0){\strut{}}}%
      \put(1891,967){\makebox(0,0){\strut{}}}%
      \put(1805,918){\makebox(0,0){\strut{}}}%
      \put(1719,868){\makebox(0,0){\strut{}}}%
      \put(1633,818){\makebox(0,0){\strut{}}}%
      \put(1547,769){\makebox(0,0){\strut{}}}%
      \put(1952,1126){\makebox(0,0){\strut{}}}%
      \put(1721,1126){\makebox(0,0){\strut{}}}%
      \put(1489,1126){\makebox(0,0){\strut{}}}%
      \put(2018,1232){\makebox(0,0){\strut{}}}%
      \put(1817,1348){\makebox(0,0){\strut{}}}%
      \put(1617,1464){\makebox(0,0){\strut{}}}%
      \put(2186,1191){\makebox(0,0){\strut{}}}%
      \put(2128,1291){\makebox(0,0){\strut{}}}%
      \put(2070,1392){\makebox(0,0){\strut{}}}%
      \put(2013,1492){\makebox(0,0){\strut{}}}%
      \put(1955,1592){\makebox(0,0){\strut{}}}%
      \put(1897,1693){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3729,197){\makebox(0,0){\footnotesize (xiii) \directedJazzer}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3766,1119){\makebox(0,0){\strut{}}}%
      \put(3766,1182){\makebox(0,0){\strut{}}}%
      \put(3766,1246){\makebox(0,0){\strut{}}}%
      \put(3766,1309){\makebox(0,0){\strut{}}}%
      \put(3766,1372){\makebox(0,0){\strut{}}}%
      \put(3766,1435){\makebox(0,0){\strut{}}}%
      \put(3766,1498){\makebox(0,0){\strut{}}}%
      \put(3766,1561){\makebox(0,0){\strut{}}}%
      \put(3766,1625){\makebox(0,0){\strut{}}}%
      \put(3766,1688){\makebox(0,0){\strut{}}}%
      \put(3766,1751){\makebox(0,0){\strut{}}}%
      \put(3795,1088){\makebox(0,0){\strut{}}}%
      \put(3833,1155){\makebox(0,0){\strut{}}}%
      \put(3872,1222){\makebox(0,0){\strut{}}}%
      \put(3911,1289){\makebox(0,0){\strut{}}}%
      \put(3949,1356){\makebox(0,0){\strut{}}}%
      \put(3988,1423){\makebox(0,0){\strut{}}}%
      \put(4026,1489){\makebox(0,0){\strut{}}}%
      \put(4065,1556){\makebox(0,0){\strut{}}}%
      \put(4104,1623){\makebox(0,0){\strut{}}}%
      \put(4333,1343){\makebox(0,0){\strut{}}}%
      \put(4391,987){\makebox(0,0){\strut{}}}%
      \put(4263,648){\makebox(0,0){\strut{}}}%
      \put(3983,419){\makebox(0,0){\strut{}}}%
      \put(3627,882){\makebox(0,0){\strut{}}}%
      \put(3627,709){\makebox(0,0){\strut{}}}%
      \put(3627,535){\makebox(0,0){\strut{}}}%
      \put(3627,361){\makebox(0,0){\strut{}}}%
      \put(3586,1005){\makebox(0,0){\strut{}}}%
      \put(3537,919){\makebox(0,0){\strut{}}}%
      \put(3487,833){\makebox(0,0){\strut{}}}%
      \put(3437,747){\makebox(0,0){\strut{}}}%
      \put(3388,661){\makebox(0,0){\strut{}}}%
      \put(3338,575){\makebox(0,0){\strut{}}}%
      \put(3288,489){\makebox(0,0){\strut{}}}%
      \put(3575,1067){\makebox(0,0){\strut{}}}%
      \put(3489,1017){\makebox(0,0){\strut{}}}%
      \put(3403,967){\makebox(0,0){\strut{}}}%
      \put(3317,918){\makebox(0,0){\strut{}}}%
      \put(3231,868){\makebox(0,0){\strut{}}}%
      \put(3145,818){\makebox(0,0){\strut{}}}%
      \put(3059,769){\makebox(0,0){\strut{}}}%
      \put(3464,1126){\makebox(0,0){\strut{}}}%
      \put(3233,1126){\makebox(0,0){\strut{}}}%
      \put(3001,1126){\makebox(0,0){\strut{}}}%
      \put(3530,1232){\makebox(0,0){\strut{}}}%
      \put(3329,1348){\makebox(0,0){\strut{}}}%
      \put(3129,1464){\makebox(0,0){\strut{}}}%
      \put(3698,1191){\makebox(0,0){\strut{}}}%
      \put(3640,1291){\makebox(0,0){\strut{}}}%
      \put(3582,1392){\makebox(0,0){\strut{}}}%
      \put(3525,1492){\makebox(0,0){\strut{}}}%
      \put(3467,1592){\makebox(0,0){\strut{}}}%
      \put(3409,1693){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5241,197){\makebox(0,0){\footnotesize (xiv) \reactPro}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5278,1119){\makebox(0,0){\strut{}}}%
      \put(5278,1182){\makebox(0,0){\strut{}}}%
      \put(5278,1246){\makebox(0,0){\strut{}}}%
      \put(5278,1309){\makebox(0,0){\strut{}}}%
      \put(5278,1372){\makebox(0,0){\strut{}}}%
      \put(5278,1435){\makebox(0,0){\strut{}}}%
      \put(5278,1498){\makebox(0,0){\strut{}}}%
      \put(5278,1561){\makebox(0,0){\strut{}}}%
      \put(5278,1625){\makebox(0,0){\strut{}}}%
      \put(5278,1688){\makebox(0,0){\strut{}}}%
      \put(5278,1751){\makebox(0,0){\strut{}}}%
      \put(5307,1088){\makebox(0,0){\strut{}}}%
      \put(5345,1155){\makebox(0,0){\strut{}}}%
      \put(5384,1222){\makebox(0,0){\strut{}}}%
      \put(5423,1289){\makebox(0,0){\strut{}}}%
      \put(5461,1356){\makebox(0,0){\strut{}}}%
      \put(5500,1423){\makebox(0,0){\strut{}}}%
      \put(5538,1489){\makebox(0,0){\strut{}}}%
      \put(5577,1556){\makebox(0,0){\strut{}}}%
      \put(5616,1623){\makebox(0,0){\strut{}}}%
      \put(5845,1343){\makebox(0,0){\strut{}}}%
      \put(5903,987){\makebox(0,0){\strut{}}}%
      \put(5775,648){\makebox(0,0){\strut{}}}%
      \put(5495,419){\makebox(0,0){\strut{}}}%
      \put(5139,882){\makebox(0,0){\strut{}}}%
      \put(5139,709){\makebox(0,0){\strut{}}}%
      \put(5139,535){\makebox(0,0){\strut{}}}%
      \put(5139,361){\makebox(0,0){\strut{}}}%
      \put(5098,1005){\makebox(0,0){\strut{}}}%
      \put(5049,919){\makebox(0,0){\strut{}}}%
      \put(4999,833){\makebox(0,0){\strut{}}}%
      \put(4949,747){\makebox(0,0){\strut{}}}%
      \put(4900,661){\makebox(0,0){\strut{}}}%
      \put(4850,575){\makebox(0,0){\strut{}}}%
      \put(4800,489){\makebox(0,0){\strut{}}}%
      \put(5087,1067){\makebox(0,0){\strut{}}}%
      \put(5001,1017){\makebox(0,0){\strut{}}}%
      \put(4915,967){\makebox(0,0){\strut{}}}%
      \put(4829,918){\makebox(0,0){\strut{}}}%
      \put(4743,868){\makebox(0,0){\strut{}}}%
      \put(4657,818){\makebox(0,0){\strut{}}}%
      \put(4571,769){\makebox(0,0){\strut{}}}%
      \put(4976,1126){\makebox(0,0){\strut{}}}%
      \put(4745,1126){\makebox(0,0){\strut{}}}%
      \put(4513,1126){\makebox(0,0){\strut{}}}%
      \put(5042,1232){\makebox(0,0){\strut{}}}%
      \put(4841,1348){\makebox(0,0){\strut{}}}%
      \put(4641,1464){\makebox(0,0){\strut{}}}%
      \put(5210,1191){\makebox(0,0){\strut{}}}%
      \put(5152,1291){\makebox(0,0){\strut{}}}%
      \put(5094,1392){\makebox(0,0){\strut{}}}%
      \put(5037,1492){\makebox(0,0){\strut{}}}%
      \put(4979,1592){\makebox(0,0){\strut{}}}%
      \put(4921,1693){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6753,197){\makebox(0,0){\footnotesize (xv) \reactFL}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6790,1119){\makebox(0,0){\strut{}}}%
      \put(6790,1182){\makebox(0,0){\strut{}}}%
      \put(6790,1246){\makebox(0,0){\strut{}}}%
      \put(6790,1309){\makebox(0,0){\strut{}}}%
      \put(6790,1372){\makebox(0,0){\strut{}}}%
      \put(6790,1435){\makebox(0,0){\strut{}}}%
      \put(6790,1498){\makebox(0,0){\strut{}}}%
      \put(6790,1561){\makebox(0,0){\strut{}}}%
      \put(6790,1625){\makebox(0,0){\strut{}}}%
      \put(6790,1688){\makebox(0,0){\strut{}}}%
      \put(6790,1751){\makebox(0,0){\strut{}}}%
      \put(6819,1088){\makebox(0,0){\strut{}}}%
      \put(6857,1155){\makebox(0,0){\strut{}}}%
      \put(6896,1222){\makebox(0,0){\strut{}}}%
      \put(6935,1289){\makebox(0,0){\strut{}}}%
      \put(6973,1356){\makebox(0,0){\strut{}}}%
      \put(7012,1423){\makebox(0,0){\strut{}}}%
      \put(7050,1489){\makebox(0,0){\strut{}}}%
      \put(7089,1556){\makebox(0,0){\strut{}}}%
      \put(7128,1623){\makebox(0,0){\strut{}}}%
      \put(7357,1343){\makebox(0,0){\strut{}}}%
      \put(7415,987){\makebox(0,0){\strut{}}}%
      \put(7287,648){\makebox(0,0){\strut{}}}%
      \put(7007,419){\makebox(0,0){\strut{}}}%
      \put(6651,882){\makebox(0,0){\strut{}}}%
      \put(6651,709){\makebox(0,0){\strut{}}}%
      \put(6651,535){\makebox(0,0){\strut{}}}%
      \put(6651,361){\makebox(0,0){\strut{}}}%
      \put(6610,1005){\makebox(0,0){\strut{}}}%
      \put(6561,919){\makebox(0,0){\strut{}}}%
      \put(6511,833){\makebox(0,0){\strut{}}}%
      \put(6461,747){\makebox(0,0){\strut{}}}%
      \put(6412,661){\makebox(0,0){\strut{}}}%
      \put(6362,575){\makebox(0,0){\strut{}}}%
      \put(6312,489){\makebox(0,0){\strut{}}}%
      \put(6599,1067){\makebox(0,0){\strut{}}}%
      \put(6513,1017){\makebox(0,0){\strut{}}}%
      \put(6427,967){\makebox(0,0){\strut{}}}%
      \put(6341,918){\makebox(0,0){\strut{}}}%
      \put(6255,868){\makebox(0,0){\strut{}}}%
      \put(6169,818){\makebox(0,0){\strut{}}}%
      \put(6083,769){\makebox(0,0){\strut{}}}%
      \put(6488,1126){\makebox(0,0){\strut{}}}%
      \put(6257,1126){\makebox(0,0){\strut{}}}%
      \put(6025,1126){\makebox(0,0){\strut{}}}%
      \put(6554,1232){\makebox(0,0){\strut{}}}%
      \put(6353,1348){\makebox(0,0){\strut{}}}%
      \put(6153,1464){\makebox(0,0){\strut{}}}%
      \put(6722,1191){\makebox(0,0){\strut{}}}%
      \put(6664,1291){\makebox(0,0){\strut{}}}%
      \put(6606,1392){\makebox(0,0){\strut{}}}%
      \put(6549,1492){\makebox(0,0){\strut{}}}%
      \put(6491,1592){\makebox(0,0){\strut{}}}%
      \put(6433,1693){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8824,2502){\makebox(0,0){\strut{}}}%
      \put(8824,2545){\makebox(0,0){\strut{}}}%
      \put(8824,2588){\makebox(0,0){\strut{}}}%
      \put(8824,2631){\makebox(0,0){\strut{}}}%
      \put(8824,2674){\makebox(0,0){\strut{}}}%
      \put(8824,2717){\makebox(0,0){\strut{}}}%
      \put(8824,2760){\makebox(0,0){\strut{}}}%
      \put(8824,2802){\makebox(0,0){\strut{}}}%
      \put(8824,2845){\makebox(0,0){\strut{}}}%
      \put(8824,2888){\makebox(0,0){\strut{}}}%
      \put(8824,2931){\makebox(0,0){\strut{}}}%
      \put(8786,3146){\makebox(0,0){\footnotesize CWE-022}}%
      \put(8845,2486){\makebox(0,0){\strut{}}}%
      \put(8871,2531){\makebox(0,0){\strut{}}}%
      \put(8897,2577){\makebox(0,0){\strut{}}}%
      \put(8924,2622){\makebox(0,0){\strut{}}}%
      \put(8950,2667){\makebox(0,0){\strut{}}}%
      \put(8976,2713){\makebox(0,0){\strut{}}}%
      \put(9002,2758){\makebox(0,0){\strut{}}}%
      \put(9028,2804){\makebox(0,0){\strut{}}}%
      \put(9055,2849){\makebox(0,0){\strut{}}}%
      \put(9215,2937){\makebox(0,0){\footnotesize CWE-078}}%
      \put(9214,2663){\makebox(0,0){\strut{}}}%
      \put(9538,2717){\makebox(0,0){\footnotesize CWE-089}}%
      \put(9258,2422){\makebox(0,0){\strut{}}}%
      \put(9598,2460){\makebox(0,0){\footnotesize CWE-090}}%
      \put(9176,2191){\makebox(0,0){\strut{}}}%
      \put(9538,2202){\makebox(0,0){\footnotesize CWE-094}}%
      \put(8989,2032){\makebox(0,0){\strut{}}}%
      \put(9215,1982){\makebox(0,0){\footnotesize CWE-117}}%
      \put(8748,2342){\makebox(0,0){\strut{}}}%
      \put(8748,2224){\makebox(0,0){\strut{}}}%
      \put(8748,2106){\makebox(0,0){\strut{}}}%
      \put(8748,1988){\makebox(0,0){\strut{}}}%
      \put(8786,1773){\makebox(0,0){\footnotesize CWE-470}}%
      \put(8720,2420){\makebox(0,0){\strut{}}}%
      \put(8686,2362){\makebox(0,0){\strut{}}}%
      \put(8652,2303){\makebox(0,0){\strut{}}}%
      \put(8618,2245){\makebox(0,0){\strut{}}}%
      \put(8585,2187){\makebox(0,0){\strut{}}}%
      \put(8551,2128){\makebox(0,0){\strut{}}}%
      \put(8517,2070){\makebox(0,0){\strut{}}}%
      \put(8357,1982){\makebox(0,0){\footnotesize CWE-502}}%
      \put(8709,2458){\makebox(0,0){\strut{}}}%
      \put(8650,2425){\makebox(0,0){\strut{}}}%
      \put(8592,2391){\makebox(0,0){\strut{}}}%
      \put(8534,2357){\makebox(0,0){\strut{}}}%
      \put(8475,2324){\makebox(0,0){\strut{}}}%
      \put(8417,2290){\makebox(0,0){\strut{}}}%
      \put(8358,2256){\makebox(0,0){\strut{}}}%
      \put(8034,2202){\makebox(0,0){\footnotesize CWE-611}}%
      \put(8629,2497){\makebox(0,0){\strut{}}}%
      \put(8471,2497){\makebox(0,0){\strut{}}}%
      \put(8314,2497){\makebox(0,0){\strut{}}}%
      \put(7974,2460){\makebox(0,0){\footnotesize CWE-643}}%
      \put(8669,2571){\makebox(0,0){\strut{}}}%
      \put(8532,2649){\makebox(0,0){\strut{}}}%
      \put(8396,2728){\makebox(0,0){\strut{}}}%
      \put(8034,2717){\makebox(0,0){\footnotesize CWE-730}}%
      \put(8779,2546){\makebox(0,0){\strut{}}}%
      \put(8740,2614){\makebox(0,0){\strut{}}}%
      \put(8701,2683){\makebox(0,0){\strut{}}}%
      \put(8661,2751){\makebox(0,0){\strut{}}}%
      \put(8622,2819){\makebox(0,0){\strut{}}}%
      \put(8583,2887){\makebox(0,0){\strut{}}}%
      \put(8357,2937){\makebox(0,0){\footnotesize CWE-918}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8517,1067){\makebox(0,0){\footnotesize Reached}}%
      \put(8517,786){\makebox(0,0){\footnotesize Exploited}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={280.80bp}]{data/spider_per_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/tool_coords.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,916){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(682,1269){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(682,1623){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(682,1976){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(682,2330){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(682,2683){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(682,3036){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(682,3390){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(682,3743){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(996,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1452,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1908,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(2364,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(2820,484){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3276,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3731,484){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(4187,484){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2329){\rotatebox{-270}{\makebox(0,0){\strut{}Exploited}}}%
      \put(2728,154){\makebox(0,0){\strut{}Reached}}%
      \csname LTb\endcsname%%
      \put(1219,3812){\makebox(0,0)[l]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(1219,3652){\makebox(0,0)[l]{\strut{}Ablation}}%
      \csname LTb\endcsname%%
      \put(1219,3492){\makebox(0,0)[l]{\strut{}Baseline}}%
      \csname LTb\endcsname%%
      \put(2783,2366){\makebox(0,0)[r]{\strut{}}}%
      \put(3148,2224){\makebox(0,0)[r]{\strut{}}}%
      \put(3786,2860){\makebox(0,0)[r]{\strut{}}}%
      \put(3695,3002){\makebox(0,0)[r]{\strut{}}}%
      \put(3604,2436){\makebox(0,0)[r]{\strut{}}}%
      \put(4060,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(3330,2295){\makebox(0,0)[r]{\strut{}}}%
      \put(3513,1659){\makebox(0,0)[r]{\strut{}}}%
      \put(3786,3284){\makebox(0,0)[r]{\strut{}}}%
      \put(2510,2154){\makebox(0,0)[r]{\strut{}}}%
      \put(2236,952){\makebox(0,0)[r]{\strut{}\baseline}}%
      \put(2510,952){\makebox(0,0)[r]{\strut{}}}%
      \put(2419,1235){\makebox(0,0)[r]{\strut{}}}%
      \put(1233,1235){\makebox(0,0)[r]{\strut{}}}%
      \put(1780,1517){\makebox(0,0)[r]{\strut{}}}%
      \put(2678,2542){\makebox(0,0)[l]{\strut{}}}%
      \put(3043,2400){\makebox(0,0)[l]{\strut{}}}%
      \put(3681,3036){\makebox(0,0)[l]{\strut{}}}%
      \put(3590,3178){\makebox(0,0)[l]{\strut{}}}%
      \put(3499,2612){\makebox(0,0)[l]{\strut{}}}%
      \put(3955,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(3225,2471){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,1835){\makebox(0,0)[l]{\strut{}}}%
      \put(3681,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,2330){\makebox(0,0)[l]{\strut{}}}%
      \put(2131,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,1128){\makebox(0,0)[l]{\strut{}\baselineLS}}%
      \put(2314,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1128,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1675,1693){\makebox(0,0)[l]{\strut{}}}%
      \put(2651,2542){\makebox(0,0)[l]{\strut{}}}%
      \put(3016,2400){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3036){\makebox(0,0)[l]{\strut{}}}%
      \put(3563,3178){\makebox(0,0)[l]{\strut{}}}%
      \put(3472,2612){\makebox(0,0)[l]{\strut{}}}%
      \put(3928,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(3198,2471){\makebox(0,0)[l]{\strut{}}}%
      \put(3381,1835){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,2330){\makebox(0,0)[l]{\strut{}}}%
      \put(2104,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2287,1411){\makebox(0,0)[l]{\strut{}\directedJazzer}}%
      \put(1101,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1648,1693){\makebox(0,0)[l]{\strut{}}}%
      \put(2651,2608){\makebox(0,0)[l]{\strut{}}}%
      \put(3016,2466){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3102){\makebox(0,0)[l]{\strut{}}}%
      \put(3563,3244){\makebox(0,0)[l]{\strut{}}}%
      \put(3472,2678){\makebox(0,0)[l]{\strut{}}}%
      \put(3928,3526){\makebox(0,0)[l]{\strut{}}}%
      \put(3198,2537){\makebox(0,0)[l]{\strut{}}}%
      \put(3381,1901){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3526){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,2396){\makebox(0,0)[l]{\strut{}}}%
      \put(2104,1194){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,1194){\makebox(0,0)[l]{\strut{}}}%
      \put(2287,1477){\makebox(0,0)[l]{\strut{}}}%
      \put(1101,1477){\makebox(0,0)[l]{\strut{}}}%
      \put(1648,1759){\makebox(0,0)[l]{\strut{}\reactPro}}%
      \put(2612,2542){\makebox(0,0)[l]{\strut{}}}%
      \put(2977,2400){\makebox(0,0)[l]{\strut{}}}%
      \put(3615,3036){\makebox(0,0)[l]{\strut{}}}%
      \put(3524,3178){\makebox(0,0)[l]{\strut{}}}%
      \put(3433,2612){\makebox(0,0)[l]{\strut{}}}%
      \put(3889,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(3159,2471){\makebox(0,0)[l]{\strut{}}}%
      \put(3342,1835){\makebox(0,0)[l]{\strut{}}}%
      \put(3615,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(2339,2330){\makebox(0,0)[l]{\strut{}}}%
      \put(2065,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2339,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2248,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1062,1411){\makebox(0,0)[l]{\strut{}\reactFL}}%
      \put(1609,1693){\makebox(0,0)[l]{\strut{}}}%
      \put(2678,2542){\makebox(0,0)[l]{\strut{}}}%
      \put(3043,2400){\makebox(0,0)[l]{\strut{}}}%
      \put(3681,3036){\makebox(0,0)[l]{\strut{}}}%
      \put(3590,3178){\makebox(0,0)[l]{\strut{}}}%
      \put(3499,2612){\makebox(0,0)[l]{\strut{}}}%
      \put(3955,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(3225,2471){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,1835){\makebox(0,0)[l]{\strut{}\GsysRO}}%
      \put(3681,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,2330){\makebox(0,0)[l]{\strut{}}}%
      \put(2131,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2314,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1128,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1675,1693){\makebox(0,0)[l]{\strut{}}}%
      \put(2441,2542){\makebox(0,0)[r]{\strut{}}}%
      \put(2806,2400){\makebox(0,0)[r]{\strut{}}}%
      \put(3444,3036){\makebox(0,0)[r]{\strut{}}}%
      \put(3353,3178){\makebox(0,0)[r]{\strut{}}}%
      \put(3262,2612){\makebox(0,0)[r]{\strut{}}}%
      \put(3718,3460){\makebox(0,0)[r]{\strut{}}}%
      \put(2988,2471){\makebox(0,0)[r]{\strut{}}}%
      \put(3171,1835){\makebox(0,0)[r]{\strut{}}}%
      \put(3444,3460){\makebox(0,0)[r]{\strut{}}}%
      \put(2168,2330){\makebox(0,0)[r]{\strut{}\GsysXO}}%
      \put(1894,1128){\makebox(0,0)[r]{\strut{}}}%
      \put(2168,1128){\makebox(0,0)[r]{\strut{}}}%
      \put(2077,1411){\makebox(0,0)[r]{\strut{}}}%
      \put(891,1411){\makebox(0,0)[r]{\strut{}}}%
      \put(1438,1693){\makebox(0,0)[r]{\strut{}}}%
      \put(2507,2366){\makebox(0,0)[l]{\strut{}}}%
      \put(2872,2224){\makebox(0,0)[l]{\strut{}\GsysFlashLite}}%
      \put(3510,2860){\makebox(0,0)[l]{\strut{}}}%
      \put(3419,3002){\makebox(0,0)[l]{\strut{}}}%
      \put(3328,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(3784,3284){\makebox(0,0)[l]{\strut{}}}%
      \put(3054,2295){\makebox(0,0)[l]{\strut{}}}%
      \put(3237,1659){\makebox(0,0)[l]{\strut{}}}%
      \put(3510,3284){\makebox(0,0)[l]{\strut{}}}%
      \put(2234,2154){\makebox(0,0)[l]{\strut{}}}%
      \put(1960,952){\makebox(0,0)[l]{\strut{}}}%
      \put(2234,952){\makebox(0,0)[l]{\strut{}}}%
      \put(2143,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(957,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(1504,1517){\makebox(0,0)[l]{\strut{}}}%
      \put(2651,2498){\makebox(0,0)[l]{\strut{}}}%
      \put(3016,2356){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,2992){\makebox(0,0)[l]{\strut{}}}%
      \put(3563,3134){\makebox(0,0)[l]{\strut{}}}%
      \put(3472,2568){\makebox(0,0)[l]{\strut{}}}%
      \put(3928,3416){\makebox(0,0)[l]{\strut{}}}%
      \put(3198,2427){\makebox(0,0)[l]{\strut{}\GsysNano}}%
      \put(3381,1791){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3416){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,2286){\makebox(0,0)[l]{\strut{}}}%
      \put(2104,1084){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,1084){\makebox(0,0)[l]{\strut{}}}%
      \put(2287,1367){\makebox(0,0)[l]{\strut{}}}%
      \put(1101,1367){\makebox(0,0)[l]{\strut{}}}%
      \put(1648,1649){\makebox(0,0)[l]{\strut{}}}%
      \put(2678,2542){\makebox(0,0)[l]{\strut{}}}%
      \put(3043,2400){\makebox(0,0)[l]{\strut{}}}%
      \put(3681,3036){\makebox(0,0)[l]{\strut{}}}%
      \put(3590,3178){\makebox(0,0)[l]{\strut{}}}%
      \put(3499,2612){\makebox(0,0)[l]{\strut{}\GsysGPTOSS}}%
      \put(3955,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(3225,2471){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,1835){\makebox(0,0)[l]{\strut{}}}%
      \put(3681,3460){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,2330){\makebox(0,0)[l]{\strut{}}}%
      \put(2131,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2405,1128){\makebox(0,0)[l]{\strut{}}}%
      \put(2314,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1128,1411){\makebox(0,0)[l]{\strut{}}}%
      \put(1675,1693){\makebox(0,0)[l]{\strut{}}}%
      \put(2467,2652){\makebox(0,0)[r]{\strut{}\GsysAF}}%
      \put(2832,2510){\makebox(0,0)[r]{\strut{}}}%
      \put(3470,3146){\makebox(0,0)[r]{\strut{}}}%
      \put(3379,3288){\makebox(0,0)[r]{\strut{}}}%
      \put(3288,2722){\makebox(0,0)[r]{\strut{}}}%
      \put(3744,3570){\makebox(0,0)[r]{\strut{}}}%
      \put(3014,2581){\makebox(0,0)[r]{\strut{}}}%
      \put(3197,1945){\makebox(0,0)[r]{\strut{}}}%
      \put(3470,3570){\makebox(0,0)[r]{\strut{}}}%
      \put(2194,2440){\makebox(0,0)[r]{\strut{}}}%
      \put(1920,1238){\makebox(0,0)[r]{\strut{}}}%
      \put(2194,1238){\makebox(0,0)[r]{\strut{}}}%
      \put(2103,1521){\makebox(0,0)[r]{\strut{}}}%
      \put(917,1521){\makebox(0,0)[r]{\strut{}}}%
      \put(1464,1803){\makebox(0,0)[r]{\strut{}}}%
      \put(2651,2498){\makebox(0,0)[l]{\strut{}}}%
      \put(3016,2356){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,2992){\makebox(0,0)[l]{\strut{}\GsysGLM}}%
      \put(3563,3134){\makebox(0,0)[l]{\strut{}}}%
      \put(3472,2568){\makebox(0,0)[l]{\strut{}}}%
      \put(3928,3416){\makebox(0,0)[l]{\strut{}}}%
      \put(3198,2427){\makebox(0,0)[l]{\strut{}}}%
      \put(3381,1791){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3416){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,2286){\makebox(0,0)[l]{\strut{}}}%
      \put(2104,1084){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,1084){\makebox(0,0)[l]{\strut{}}}%
      \put(2287,1367){\makebox(0,0)[l]{\strut{}}}%
      \put(1101,1367){\makebox(0,0)[l]{\strut{}}}%
      \put(1648,1649){\makebox(0,0)[l]{\strut{}}}%
      \put(2441,2586){\makebox(0,0)[r]{\strut{}}}%
      \put(2806,2444){\makebox(0,0)[r]{\strut{}}}%
      \put(3444,3080){\makebox(0,0)[r]{\strut{}}}%
      \put(3353,3222){\makebox(0,0)[r]{\strut{}\GsysGPT}}%
      \put(3262,2656){\makebox(0,0)[r]{\strut{}}}%
      \put(3718,3504){\makebox(0,0)[r]{\strut{}}}%
      \put(2988,2515){\makebox(0,0)[r]{\strut{}}}%
      \put(3171,1879){\makebox(0,0)[r]{\strut{}}}%
      \put(3444,3504){\makebox(0,0)[r]{\strut{}}}%
      \put(2168,2374){\makebox(0,0)[r]{\strut{}}}%
      \put(1894,1172){\makebox(0,0)[r]{\strut{}}}%
      \put(2168,1172){\makebox(0,0)[r]{\strut{}}}%
      \put(2077,1455){\makebox(0,0)[r]{\strut{}}}%
      \put(891,1455){\makebox(0,0)[r]{\strut{}}}%
      \put(1438,1737){\makebox(0,0)[r]{\strut{}}}%
      \put(2520,2674){\makebox(0,0)[r]{\strut{}}}%
      \put(2885,2532){\makebox(0,0)[r]{\strut{}}}%
      \put(3523,3168){\makebox(0,0)[r]{\strut{}}}%
      \put(3432,3310){\makebox(0,0)[r]{\strut{}}}%
      \put(3341,2744){\makebox(0,0)[r]{\strut{}}}%
      \put(3797,3592){\makebox(0,0)[r]{\strut{}}}%
      \put(3067,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(3250,1967){\makebox(0,0)[r]{\strut{}}}%
      \put(3523,3592){\makebox(0,0)[r]{\strut{}\GsysSonnet}}%
      \put(2247,2462){\makebox(0,0)[r]{\strut{}}}%
      \put(1973,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(2247,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(2156,1543){\makebox(0,0)[r]{\strut{}}}%
      \put(970,1543){\makebox(0,0)[r]{\strut{}}}%
      \put(1517,1825){\makebox(0,0)[r]{\strut{}}}%
      \put(2651,2608){\makebox(0,0)[l]{\strut{}}}%
      \put(3016,2466){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3102){\makebox(0,0)[l]{\strut{}}}%
      \put(3563,3244){\makebox(0,0)[l]{\strut{}}}%
      \put(3472,2678){\makebox(0,0)[l]{\strut{}}}%
      \put(3928,3526){\makebox(0,0)[l]{\strut{}\GsysGemini}}%
      \put(3198,2537){\makebox(0,0)[l]{\strut{}}}%
      \put(3381,1901){\makebox(0,0)[l]{\strut{}}}%
      \put(3654,3526){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,2396){\makebox(0,0)[l]{\strut{}}}%
      \put(2104,1194){\makebox(0,0)[l]{\strut{}}}%
      \put(2378,1194){\makebox(0,0)[l]{\strut{}}}%
      \put(2287,1477){\makebox(0,0)[l]{\strut{}}}%
      \put(1101,1477){\makebox(0,0)[l]{\strut{}}}%
      \put(1648,1759){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={208.80bp}]{data/tool_coords}}%
    \gplfronttext
  \end{picture}%
\endgroup

